BiJEPA: Bi-directional Joint Embedding Predictive Architecture for Symmetric Representation Learning

Self-Supervised Learning (SSL) has shifted from pixel-level reconstruction to latent space prediction, spearheaded by the Joint Embedding Predictive Architecture (JEPA). While effective, standard JEPA models typically rely on a uni-directional prediction mechanism (e.g. Context $\to$ Target), potentially neglecting the informative signal inherent in the inverse relationship, degrading its performance. In this work, we propose \textbf{BiJEPA}, a \textit{Bi-Directional Joint Embedding Predictive Architecture} that enforces cycle-consistent predictability between data segments. We address the inherent instability of symmetric prediction (representation explosion) by introducing a critical norm regularization mechanism on the representation vectors. We evaluate BiJEPA on three distinct modalities: synthetic periodic signals, chaotic Lorenz attractor trajectories, and high-dimensional image data (MNIST). Our results demonstrate that BiJEPA achieves stable convergence without collapse, captures the semantic structure of chaotic systems, and learns robust temporal and spatial representations capable of generation and generalisation, offering a more holistic approach to representation learning.

==> classic_JEPA_vs_BiJEPA.tikz <==
\begin{tikzpicture}[
    node distance=1.0cm and 1.5cm,
    >=Stealth,
    font=\small\sffamily,
    % --- Styles ---
    block/.style={draw, rectangle, rounded corners, minimum width=1.6cm, minimum height=0.9cm, align=center, fill=white, line width=0.8pt},
    encoder/.style={block, fill=blue!5, draw=blue!60!black},
    predictor/.style={block, fill=orange!5, draw=orange!60!black},
    target_enc/.style={block, fill=gray!5, draw=gray!60!black, dashed},
    state/.style={circle, draw, minimum size=0.9cm, inner sep=0pt, fill=white, line width=0.8pt, font=\footnotesize},
    loss_node/.style={diamond, draw=red, fill=red!5, inner sep=1pt, aspect=1.5, font=\scriptsize},
    label_text/.style={font=\bfseries, align=left},
    flow_line/.style={->, line width=0.8pt},
    stop_grad/.style={midway, font=\tiny, text=gray, fill=white, inner sep=1.5pt}
]

% =================================================================================
% --- A. CLASSIC JEPA ---
% =================================================================================
\node[label_text] (label_a) at (0, 0) {(A) Classic JEPA};

% -- 1. Online Branch --
\node[below=1.0cm of label_a.west, anchor=west] (x_a) {Input $x$};
\node[encoder, right=0.8cm of x_a] (enc_online_a) {Online\\$f_\theta$};
\node[state, right=0.8cm of enc_online_a] (sx_a) {$s_x$};
\node[predictor, right=0.8cm of sx_a] (pred_a) {Predictor\\$P_\phi$};
\node[state, right=0.8cm of pred_a] (sy_hat_a) {$\hat{s}_y$};

% Latent Z
\node[above=0.5cm of pred_a, font=\footnotesize] (z_a) {$z$};
\draw[->] (z_a) -- (pred_a);

% -- 2. Target Branch --
\node[below=1.5cm of x_a] (y_a) {Target $y$};
\node[target_enc, right=0.8cm of y_a] (enc_target_a) {Target\\$f_{\bar{\theta}}$};
% State positioned relative to prediction for alignment
\node[state] (sy_a) at (sy_hat_a |- enc_target_a) {$s_y$};

% Connections A
\draw[flow_line] (x_a) -- (enc_online_a);
\draw[flow_line] (enc_online_a) -- (sx_a);
\draw[flow_line] (sx_a) -- (pred_a);
\draw[flow_line] (pred_a) -- (sy_hat_a);
\draw[flow_line] (y_a) -- (enc_target_a);
\draw[flow_line] (enc_target_a) -- node[stop_grad] {SG} (sy_a);
\draw[<->, dashed, red, thick] (sy_hat_a) -- node[midway, right, font=\scriptsize, text=red] {Loss} (sy_a);


% =================================================================================
% --- SEPARATOR ---
% =================================================================================
\draw[thick, gray!30] ($(y_a.south west)+(-0.5,-0.8)$) -- ($(sy_hat_a.east |- y_a.south east)+(2.5,-0.8)$);


% =================================================================================
% --- B. BiJEPA (Ours) ---
% =================================================================================
\node[label_text, below=1.6cm of y_a.west, anchor=west] (label_b) {(B) BiJEPA (Ours)};

% ------------------------------------------------------------------
% SUB-DIAGRAM 1: Forward Process (x -> y)
% ------------------------------------------------------------------
\node[below=0.8cm of label_b.west, anchor=west] (bx_fwd) {Input $x$};
\node[encoder, right=0.8cm of bx_fwd] (b_enc_x) {Online\\$f_\theta$};
\node[state, right=0.8cm of b_enc_x] (b_sx) {$s_x$};
\node[predictor, right=0.8cm of b_sx, minimum width=1.6cm] (b_pred_fwd) {$P_{fwd}$};
\node[state, right=0.8cm of b_pred_fwd] (b_sy_hat) {$\hat{s}_y$};

% Latent z1
\node[above=0.5cm of b_pred_fwd, font=\footnotesize] (bz1) {$z_1$}; \draw[->] (bz1) -- (b_pred_fwd);

% Target Branch (Local) 
\node[below=1.5cm of bx_fwd] (by_tgt) {Target $y$};
\node[target_enc, right=0.8cm of by_tgt] (b_enc_y_tgt) {Target\\$f_{\bar{\theta}}$};
% Target State (Right side, aligned with prediction)
\node[state] (b_sy_ref) at (b_sy_hat |- b_enc_y_tgt) {$s_y^{tgt}$};

% Connections Fwd
\draw[flow_line] (bx_fwd) -- (b_enc_x);
\draw[flow_line] (b_enc_x) -- (b_sx);
\draw[flow_line] (b_sx) -- (b_pred_fwd);
\draw[flow_line] (b_pred_fwd) -- (b_sy_hat);
% Long Target Arrow
\draw[flow_line] (by_tgt) -- (b_enc_y_tgt);
\draw[flow_line] (b_enc_y_tgt) -- node[stop_grad] {SG} (b_sy_ref);

% Loss Fwd (Vertical Arrow)
\draw[<->, dashed, red, thick] (b_sy_hat) -- node[midway, right, font=\scriptsize, text=red, fill=white, inner sep=1pt] {$L_{fwd}$} (b_sy_ref);


% ------------------------------------------------------------------
% SUB-DIAGRAM 2: Backward Process (y -> x)
% ------------------------------------------------------------------
% CHANGED: Reduced from 3.5cm to 3.0cm to tighten the layout
\node[below=3.0cm of bx_fwd] (by_bwd) {Input $y$};
\node[encoder, right=0.8cm of by_bwd] (b_enc_y) {Online\\$f_\theta$};
\node[state, right=0.8cm of b_enc_y] (b_sy) {$s_y$};
\node[predictor, right=0.8cm of b_sy, minimum width=1.6cm] (b_pred_bwd) {$P_{bwd}$};
\node[state, right=0.8cm of b_pred_bwd] (b_sx_hat) {$\hat{s}_x$};

% Latent z2
\node[below=0.5cm of b_pred_bwd, font=\footnotesize] (bz2) {$z_2$}; \draw[->] (bz2) -- (b_pred_bwd);

% Target Branch (Local)
\node[below=1.5cm of by_bwd] (bx_tgt) {Target $x$};
\node[target_enc, right=0.8cm of bx_tgt] (b_enc_x_tgt) {Target\\$f_{\bar{\theta}}$};
% Target State (Right side)
\node[state] (b_sx_ref) at (b_sx_hat |- b_enc_x_tgt) {$s_x^{tgt}$};

% Connections Bwd
\draw[flow_line] (by_bwd) -- (b_enc_y);
\draw[flow_line] (b_enc_y) -- (b_sy);
\draw[flow_line] (b_sy) -- (b_pred_bwd);
\draw[flow_line] (b_pred_bwd) -- (b_sx_hat);
% Long Target Arrow
\draw[flow_line] (bx_tgt) -- (b_enc_x_tgt);
\draw[flow_line] (b_enc_x_tgt) -- node[stop_grad] {SG} (b_sx_ref);

% Loss Bwd (Vertical Arrow)
\draw[<->, dashed, red, thick] (b_sx_hat) -- node[midway, right, font=\scriptsize, text=red, fill=white, inner sep=1pt] {$L_{bwd}$} (b_sx_ref);


% ------------------------------------------------------------------
% FINAL JOINT LOSS (Right Side)
% ------------------------------------------------------------------
% Create a node encompassing both loss locations to draw the brace
\node (top_loss) at ($(b_sy_hat)!0.5!(b_sy_ref)$) {};
\node (btm_loss) at ($(b_sx_hat)!0.5!(b_sx_ref)$) {};

% Big Brace
% \draw[decorate, decoration={brace, amplitude=10pt, mirror}, gray, line width=1pt] 
%     ($(top_loss.east)+(1.4, 0.5)$) -- ($(btm_loss.east)+(1.4, -0.5)$)
%     node[midway, right=15pt, align=center, font=\bfseries\small, text=black] (total_loss) {Total Loss\\$L_{total}$};
\draw[decorate, decoration={brace, amplitude=10pt}, gray, line width=1pt] 
    ($(top_loss.east)+(1.4, 0.5)$) -- ($(btm_loss.east)+(1.4, -0.5)$)
    node[midway, right=15pt, align=center, font=\bfseries\small, text=black] (total_loss) {Total Loss\\$L_{total}$};

% Arrows from individual losses to the brace
\draw[->, dotted, thick, gray] (top_loss) -- ($(top_loss.east)+(1.4,0)$);
\draw[->, dotted, thick, gray] (btm_loss) -- ($(btm_loss.east)+(1.4,0)$);

\end{tikzpicture}
